The $\gamma^*\gamma^*$ Total Cross Section and the BFKL Pomeron at $e^{+}e^{-}$ Collider

We present a numerical estimate of the $\gamma^* \gamma^*$ total cross section at LEP and at the designed $e^+e^-$ Next Linear Collider (NLC), based upon the BFKL Pomeron. We find for the linear collider that the event rate is substantial provided electrons scattered under small angles can be detected, and a measurement of this cross section provides an excellent test of the BFKL Pomeron. For LEP, although the number of events is substantially smaller, an initial study of this process is feasible.

==> fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10243,3901)(67,-3841)
\put(6032,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(6349,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}5}}}
\put(6666,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}6}}}
\put(6982,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}7}}}
\put(7298,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}8}}}
\put(5715,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(3206,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}9}}}
\put(3523,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(3840,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}11}}}
\put(5330,-392){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.0001}}}
\put(5398,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(7615,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}9}}}
\put(5330,-1427){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-5}$}}}
\put(5330,-2461){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-6}$}}}
\put(5330,-3496){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-7}$}}}
\put(6428,-62){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$y_1 y_2 \frac{d \sigma^{e^-e^+}}{dy_1 dy_2 dQ_1^2 dQ_2^2} \; [\mbox{pbarn}/\mbox{GeV}^4]$}}}
\put(1950,-61){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$y_1 y_2 \frac{d \sigma^{e^-e^+}}{dy_1 dy_2 dQ_1^2 dQ_2^2} \; [\mbox{pbarn}/\mbox{GeV}^4]$}}}
\put(921,-3495){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$10^{-5}$}}}
\put(7932,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}10}}}
\put(8249,-3620){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}11}}}
\put(2399,-3811){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$Y = \log \frac{s}{s_0}$}}}
\put(6807,-3811){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$Y = \log \frac{s}{s_0}$}}}
\put(2537,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2 = 10 \,\mbox{GeV}^2$}}}
\put(7014,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2 = 25 \,\mbox{GeV}^2$}}}
\put(2889,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}8}}}
\put(1306,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(1623,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(1940,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}5}}}
\put(2257,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}6}}}
\put(2572,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}7}}}
\put(989,-3619){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(921,-2460){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.0001}}}
\put(921,-1426){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.001}}}
\put(921,-391){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0.01}}}
\end{picture}


==> fig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00062500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7437,3742)(622,-3094)
\put(870,-1716){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}40}}}
\put(870,-2234){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}20}}}
\put(870,-2751){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\put(870,-1199){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}60}}}
\put(1634,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.3}}}
\put(1289,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.2}}}
\put(944,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(870,353){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}120}}}
\put(870,-164){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}100}}}
\put(870,-682){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}80}}}
\put(1979,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.4}}}
\put(7331,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.8}}}
\put(6986,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.7}}}
\put(6641,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.6}}}
\put(6297,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(5952,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.4}}}
\put(5607,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.3}}}
\put(7676,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.9}}}
\put(6901,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}NLC}}}
\put(2926,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}LEP}}}
\put(6451,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$y_1$}}}
\put(2476,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$y_1$}}}
\put(5027,538){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}events/year}}}
\put(8021,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(5262,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.2}}}
\put(4048,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(3703,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.9}}}
\put(3358,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.8}}}
\put(3013,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.7}}}
\put(2668,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.6}}}
\put(2324,-2875){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.5}}}
\put(976,539){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}events/year}}}
\put(4917,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}0.1}}}
\put(4843,352){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}100000}}}
\put(4843,-269){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}80000}}}
\put(4843,-890){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}60000}}}
\put(4843,-1510){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}40000}}}
\put(4843,-2131){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}20000}}}
\put(4843,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}0}}}
\end{picture}


==> fig44a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig44a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8488,3742)(697,-3094)
\put(1171,-2131){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}100}}}
\put(1171,-2442){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}50}}}
\put(1171,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(1171,-1821){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}150}}}
\put(1171,352){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}500}}}
\put(1171, 42){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}450}}}
\put(1171,-269){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}400}}}
\put(1171,-579){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}350}}}
\put(1171,-890){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}300}}}
\put(1171,-1200){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}250}}}
\put(1171,-1510){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}200}}}
\put(1245,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(8526,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.8}}}
\put(8216,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.7}}}
\put(7905,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.6}}}
\put(7595,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.5}}}
\put(7285,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.4}}}
\put(6974,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.3}}}
\put(6664,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(8837,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.9}}}
\put(5776,539){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}events/year}}}
\put(1051,539){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}events/year}}}
\put(6901,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}NLC}}}
\put(1651,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}LEP}}}
\put(7651,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$y_1$}}}
\put(2851,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$y_1$}}}
\put(9147,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(6353,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(5969,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(4349,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.6}}}
\put(3832,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.5}}}
\put(3314,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.4}}}
\put(2797,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.3}}}
\put(2280,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(1762,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(5969,-2309){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2000}}}
\put(6043,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(5969,352){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}14000}}}
\put(5969,-91){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}12000}}}
\put(5969,-535){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}10000}}}
\put(5969,-978){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}8000}}}
\put(5969,-1422){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}6000}}}
\put(5969,-1865){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}4000}}}
\end{picture}


==> fig44b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig44b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8266,3742)(922,-3094)
\put(1172,-1717){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}15}}}
\put(1172,-2062){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(1172,-2407){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}5}}}
\put(1172,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(1172,-1372){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}20}}}
\put(1763,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(1246,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(1172,352){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}45}}}
\put(1172,  7){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}40}}}
\put(1172,-338){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}35}}}
\put(1172,-683){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}30}}}
\put(1172,-1028){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}25}}}
\put(2281,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(8219,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.7}}}
\put(7908,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.6}}}
\put(7598,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.5}}}
\put(7288,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.4}}}
\put(6977,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.3}}}
\put(6667,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.2}}}
\put(6356,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.1}}}
\put(8529,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.8}}}
\put(6076,539){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}events/year}}}
\put(1276,539){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}events/year}}}
\put(6601,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}NLC}}}
\put(2101,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}LEP}}}
\put(8840,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.9}}}
\put(9150,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(2851,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$y_1$}}}
\put(7651,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}$y_1$}}}
\put(6046,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(5972,-2188){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(5972,-2470){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(5972,-2752){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}0}}}
\put(4350,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.6}}}
\put(3833,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.5}}}
\put(3315,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.4}}}
\put(2798,-2876){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{rm}0.3}}}
\put(5972,-1905){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}6}}}
\put(5972,352){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}22}}}
\put(5972, 70){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}20}}}
\put(5972,-212){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}18}}}
\put(5972,-495){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}16}}}
\put(5972,-1623){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}8}}}
\put(5972,-1341){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}10}}}
\put(5972,-1059){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}12}}}
\put(5972,-777){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{rm}14}}}
\end{picture}


==> gamma.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=gamma.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00065600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3375,5520)(2971,-6709)
\put(6346,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(6346,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\bar{q}$}}}
\put(6346,-4831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q$}}}
\put(6346,-5281){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\bar{q}$}}}
\put(4771,-5866){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma^*$}}}
\put(4771,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma^*$}}}
\put(4501,-6676){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e'^+$}}}
\put(4546,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_1'$}}}
\put(4501,-6181){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_2'$}}}
\put(4186,-2401){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q_1$}}}
\put(4186,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$q_2$}}}
\put(2971,-5956){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_2$}}}
\put(4501,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e'^-$}}}
\put(3466,-6226){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e^+$}}}
\put(3466,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$e^-$}}}
\put(3016,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$k_1$}}}
\end{picture}

